On Quasi-Interpolation and their associated shift-invariant space using a new class of generalized Thin Plate Splines and Inverse Multiquadrics

A new generalization of shifted thin plate splines $$\varphi(x)=(c^{2d}+||x||^{2d})\log\left(c^{2d}+||x||^{2d}\right),\qquad x\in\mathbb{R}^n, d\in \mathbb{N}, c>0$$ is presented to increase the accuracy of quasi-interpolation further. With the restriction to Euclidean spaces of even dimensionality, the generalization can be used to generate a quasi-Lagrange operator that reproduces all polynomials of degree $n+2d-1$. It thus complements the case of the newly proposed generalized multiquadric $\varphi(x)=\sqrt{c^{2d}+||x||^{2d}},\quad x\in\mathbb{R}^n, d\in \mathbb{N}, c>0$, which is restricted to odd dimensions \cite{ortmann}. This generalization improves the approximation order by a factor of $\mathcal{O}\left(h^{2(d-1)}\right)$, where $d=1$ represents the classical thin plate spline. The results are then compared with the theoretical optimal approximation from the shift-invariant space generated by these functions. Moreover, we introduce a new class of inverse multiquadrics $$\varphi(x)=\left(c^\lambda +||x||^\lambda\right)^\beta,\qquad x\in\mathbb{R}^n, \lambda \in\mathbb{R},\beta \in \mathbb{R}\backslash\mathbb{N}, c>0. $$ We provide an explicit representation of the generalized Fourier transform and discuss its asymptotic behaviour near the origin. Particular emphasis is placed on the case where $\lambda$ and $\beta$ are both negative. It is demonstrated that, in dimensions $n\geq3$, it is possible to build a quasi-Lagrange operator that reproduces all polynomials of degree $n-3$ when $n$ is even and of degree $\frac{n-1}{2}$ when n is odd. Furthermore, the uniform approximation error is given by $\mathcal{O}\left(h^{n-2}\log(1/h)\right)$ for $n$ even and $\mathcal{O}\left(h^{\frac{n-3}{2}}\right)$ for $n$ odd. Here, $h>0$ denotes the fill distance.

==> VisualisierungPolstellen1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\tikzmath{%
\s=1;%	Skalierung
\b=1.5;%	beta
\d=1;%	Dimension n
\l=2;%	lambda
\r=0.52;
}

\draw[thick,->] (-4,0) -- (4,0);
\draw[thick,->] (0,-3) -- (0,3);

\tkzDefPoint(-2.5,2.5){node1}
\tkzLabelPoint[above](node1){$\lambda>0,\,\beta>0$}



\tkzDefPoint(\b,1){b1}
\tkzDefPoint(\b-\s,1){b2}
\tkzDefPoint(\b-2*\s,1){b3}
\tkzLabelPoint[above](b1){$\beta$}
\tkzLabelPoint[above](b2){$\beta-1$}
\tkzLabelPoint[above](b3){$\beta-2$}

\foreach \n in {0,...,5}
	\node at (\b-\n*\s,1)[circle,fill,inner sep=1.5pt]{};





\tkzDefPoint(\s,0){t1}
\tkzDefPoint(2*\s,0){t2}
\tkzDefPoint(3*\s,0){t3}
\tkzLabelPoint[above](t1){$1$}
\tkzLabelPoint[above](t2){$2$}
\tkzLabelPoint[above](t3){$3$}

\foreach \n in {1,...,4}
	\node at (\n*\s,0)[circle,fill,inner sep=1.5pt]{};



\tkzDefPoint(-\d/\l*\s,-1){n1}
\tkzDefPoint(-\d/\l*\s-2/\l*\s,-1){n2}
\tkzDefPoint(-\d/\l*\s-4/\l*\s,-1){n3}
\tkzLabelPoint[above](n1){$\frac{-n}{\lambda}$}
\tkzLabelPoint[above](n2){$\frac{-n-2}{\lambda}$}
\tkzLabelPoint[above](n3){$\frac{-n-4}{\lambda}$}

\foreach \n in {1,...,4}
	\node at (\d/\l*\s-2/\l*\s*\n,-1)[circle,fill,inner sep=1.5pt]{};
	

%\tkzDefPoint(2/\l*\s*0,-0.5){l1}
\tkzDefPoint(2/\l*\s*1,-0.5){l2}
\tkzDefPoint(2/\l*\s*2,-0.5){l3}
%\tkzLabelPoint[below](l1){$0$}
\tkzLabelPoint[below](l2){$\frac{2}{\lambda}$}
\tkzLabelPoint[below](l3){$\frac{4}{\lambda}$}

\foreach \n in {1,...,4}
	\node at (2/\l*\s*\n,-0.5)[circle,draw,inner sep=1.5pt]{};








\coordinate (A) at (-4,-1.25);
\coordinate (B) at ($(A)+ (2,0)$) ;
\coordinate (C) at ($(A)+ (4.5,0)-(\r,0)$);
\coordinate (D) at ($(C)+(\r,\r)$);
\coordinate (E) at (0.5,0);
\coordinate (F) at  ($(E)+ (\r,\r)$) ;
\coordinate (G) at  ($(F)+ (\b-0.5-\r,0)$) ;
\coordinate (H) at (\b,3*\r);
\coordinate (J) at (-4,3*\r);

\coordinate (K) at (A)++(1,1);



\draw [black, line width=2pt, ->] plot [smooth] coordinates {(A) (B) };
\draw [black, line width=2pt] plot [smooth] coordinates {(B) (C) };
\draw[black, line width=2pt] (C) arc (-90:0:\r) ;
\draw [black, line width=2pt] plot [smooth] coordinates {(D)  (E)  };
\draw[black, line width=2pt] (E) arc (180:90:\r) ;
\draw [black, line width=2pt] plot [smooth] coordinates {(F) (G)  };
\draw[black, line width=2pt] (G) arc (-90:90:\r) ;
\draw [black, line width=2pt] plot [smooth] coordinates {(H) (J)  };






















\end{tikzpicture}%

==> VisualisierungPolstellen2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\tikzmath{%
\s=1;%	Skalierung
\b=-1.5;%	beta
\d=1;%	Dimension n
\l=2;%	lambda
\r=0.52;
}

\draw[thick,->] (-4,0) -- (4,0);
\draw[thick,->] (0,-3) -- (0,3);

\tkzDefPoint(-2.5,2.5){node1}
\tkzLabelPoint[above](node1){$\lambda>0,\,\beta<0$}



\tkzDefPoint(\b,1){b1}
\tkzDefPoint(\b-\s,1){b2}
\tkzDefPoint(\b-2*\s,1){b3}
\tkzLabelPoint[above](b1){$\beta$}
\tkzLabelPoint[above](b2){$\beta-1$}
\tkzLabelPoint[above](b3){$\beta-2$}

\foreach \n in {0,...,2}
	\node at (\b-\n*\s,1)[circle,fill,inner sep=1.5pt]{};





\tkzDefPoint(\s,0){t1}
\tkzDefPoint(2*\s,0){t2}
\tkzDefPoint(3*\s,0){t3}
\tkzLabelPoint[above](t1){$1$}
\tkzLabelPoint[above](t2){$2$}
\tkzLabelPoint[above](t3){$3$}

\foreach \n in {1,...,4}
	\node at (\n*\s,0)[circle,fill,inner sep=1.5pt]{};



\tkzDefPoint(-\d/\l*\s,-1){n1}
\tkzDefPoint(-\d/\l*\s-2/\l*\s,-1){n2}
\tkzDefPoint(-\d/\l*\s-4/\l*\s,-1){n3}
\tkzLabelPoint[above](n1){$\frac{-n}{\lambda}$}
\tkzLabelPoint[above](n2){$\frac{-n-2}{\lambda}$}
\tkzLabelPoint[above](n3){$\frac{-n-4}{\lambda}$}

\foreach \n in {1,...,4}
	\node at (\d/\l*\s-2/\l*\s*\n,-1)[circle,fill,inner sep=1.5pt]{};
	

%\tkzDefPoint(2/\l*\s*0,-0.5){l1}
\tkzDefPoint(2/\l*\s*1,-0.5){l2}
\tkzDefPoint(2/\l*\s*2,-0.5){l3}
%\tkzLabelPoint[below](l1){$0$}
\tkzLabelPoint[below](l2){$\frac{2}{\lambda}$}
\tkzLabelPoint[below](l3){$\frac{4}{\lambda}$}

\foreach \n in {1,...,4}
	\node at (2/\l*\s*\n,-0.5)[circle,draw,inner sep=1.5pt]{};








\coordinate (A) at (-4,-1.25);
\coordinate (B) at ($(A)+ (2,0)$) ;
\coordinate (C) at ($(A)+ (4.5,0)-(\r,0)$);
\coordinate (D) at ($(C)+(\r,\r)$);
\coordinate (E) at (0.5,1);
\coordinate (F) at  ($(E)+ (-\r,\r)$) ;
\coordinate (G) at  ($(F)+ (\b-0.5-\r,0)$) ;
\coordinate (H) at (\b,3*\r);
\coordinate (J) at (-4,3*\r);

\coordinate (K) at (A)++(1,1);



\draw [black, line width=2pt, ->] plot [smooth] coordinates {(A) (B) };
\draw [black, line width=2pt] plot [smooth] coordinates {(B) (C) };
\draw[black, line width=2pt] (C) arc (-90:0:\r) ;
\draw [black, line width=2pt] plot [smooth] coordinates {(D)  (E)  };


\draw[black, line width=2pt] (E) arc (0:90:\r) ;
\draw [black, line width=2pt] plot [smooth] coordinates {(F) (J)  };






















\end{tikzpicture}%

==> VisualisierungPolstellen3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\tikzmath{%
\s=1;%	Skalierung
\b=1.5;%	beta
\d=1;%	Dimension n
\l=2;%	lambda
\r=0.52;
}

\draw[thick,->] (-4,0) -- (4,0);
\draw[thick,->] (0,-3) -- (0,3);

\tkzDefPoint(-2.5,2.5){node1}
\tkzLabelPoint[above](node1){$\lambda<0,\,\beta>0$}



\tkzDefPoint(\b,1){b1}
\tkzDefPoint(\b-\s,1){b2}
\tkzDefPoint(\b-2*\s,1){b3}
\tkzLabelPoint[above](b1){$\beta$}
\tkzLabelPoint[above](b2){$\beta-1$}
\tkzLabelPoint[above](b3){$\beta-2$}

\foreach \n in {0,...,5}
	\node at (\b-\n*\s,1)[circle,fill,inner sep=1.5pt]{};





\tkzDefPoint(\s,0){t1}
\tkzDefPoint(2*\s,0){t2}
\tkzDefPoint(3*\s,0){t3}
\tkzLabelPoint[above](t1){$1$}
\tkzLabelPoint[above](t2){$2$}
\tkzLabelPoint[above](t3){$3$}

\foreach \n in {1,...,4}
	\node at (\n*\s,0)[circle,fill,inner sep=1.5pt]{};



\tkzDefPoint(\d/\l*\s,-1){n1}
\tkzDefPoint(\d/\l*\s+2/\l*\s,-1){n2}
\tkzDefPoint(\d/\l*\s+4/\l*\s,-1){n3}
\tkzLabelPoint[above](n1){$\frac{-n}{\lambda}$}
\tkzLabelPoint[above](n2){$\frac{-n-2}{\lambda}$}
\tkzLabelPoint[above](n3){$\frac{-n-4}{\lambda}$}

\foreach \n in {1,...,4}
	\node at (-\d/\l*\s+2/\l*\s*\n,-1)[circle,fill,inner sep=1.5pt]{};
	

%\tkzDefPoint(-2/\l*\s*0,-0.5){l1}
\tkzDefPoint(-2/\l*\s*1,-0.5){l2}
\tkzDefPoint(-2/\l*\s*2,-0.5){l3}
%\tkzLabelPoint[below](l1){$0$}
\tkzLabelPoint[below](l2){$\frac{2}{\lambda}$}
\tkzLabelPoint[below](l3){$\frac{4}{\lambda}$}

\foreach \n in {1,...,3}
	\node at (-2/\l*\s*\n,-0.5)[circle,draw,inner sep=1.5pt]{};








\coordinate (A) at (4,-1.25);
\coordinate (B) at ($(A)+ (-2,0)$) ;
\coordinate (C) at ($(A)+ (-4.5,0)+(\r,0)$);
\coordinate (D) at ($(C)+(-\r,\r)$);
\coordinate (E) at (-0.5,0);
\coordinate (F) at  ($(E)+ (\r,\r)$) ;
\coordinate (G) at  ($(F)+ (\b-0.5-\r,0)$) ;
\coordinate (H) at (\b,3*\r);
\coordinate (J) at (4,\r);

\coordinate (K) at (A)++(1,1);



\draw [black, line width=2pt, ->] plot [smooth] coordinates {(A) (B) };
\draw [black, line width=2pt] plot [smooth] coordinates {(B) (C) };
\draw[black, line width=2pt] (C) arc (270:180:\r) ;
\draw [black, line width=2pt] plot [smooth] coordinates {(D)  (E)  };


\draw[black, line width=2pt] (E) arc (180:90:\r) ;
\draw [black, line width=2pt] plot [smooth] coordinates {(F) (J)  };






















\end{tikzpicture}%

==> VisualisierungPolstellen4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\tikzmath{%
\s=1;%	Skalierung
\b=-1.5;%	beta
\d=1;%	Dimension n
\l=2;%	lambda
\r=0.52;
}

\draw[thick,->] (-4,0) -- (4,0);
\draw[thick,->] (0,-3) -- (0,3);

\tkzDefPoint(-2.5,2.5){node1}
\tkzLabelPoint[above](node1){$\lambda<0,\,\beta<0$}



\tkzDefPoint(\b,1){b1}
\tkzDefPoint(\b-\s,1){b2}
\tkzDefPoint(\b-2*\s,1){b3}
\tkzLabelPoint[above](b1){$\beta$}
\tkzLabelPoint[above](b2){$\beta-1$}
\tkzLabelPoint[above](b3){$\beta-2$}

\foreach \n in {0,...,2}
	\node at (\b-\n*\s,1)[circle,fill,inner sep=1.5pt]{};





\tkzDefPoint(\s,0){t1}
\tkzDefPoint(2*\s,0){t2}
\tkzDefPoint(3*\s,0){t3}
\tkzLabelPoint[above](t1){$1$}
\tkzLabelPoint[above](t2){$2$}
\tkzLabelPoint[above](t3){$3$}

\foreach \n in {1,...,4}
	\node at (\n*\s,0)[circle,fill,inner sep=1.5pt]{};



\tkzDefPoint(\d/\l*\s,-1){n1}
\tkzDefPoint(\d/\l*\s+2/\l*\s,-1){n2}
\tkzDefPoint(\d/\l*\s+4/\l*\s,-1){n3}
\tkzLabelPoint[above](n1){$\frac{-n}{\lambda}$}
\tkzLabelPoint[above](n2){$\frac{-n-2}{\lambda}$}
\tkzLabelPoint[above](n3){$\frac{-n-4}{\lambda}$}

\foreach \n in {1,...,4}
	\node at (-\d/\l*\s+2/\l*\s*\n,-1)[circle,fill,inner sep=1.5pt]{};
	

%\tkzDefPoint(-2/\l*\s*0,-0.5){l1}
\tkzDefPoint(-2/\l*\s*1,-0.5){l2}
\tkzDefPoint(-2/\l*\s*2,-0.5){l3}
%\tkzLabelPoint[below](l1){$0$}
\tkzLabelPoint[below](l2){$\frac{2}{\lambda}$}
\tkzLabelPoint[below](l3){$\frac{4}{\lambda}$}

\foreach \n in {1,...,3}
	\node at (-2/\l*\s*\n,-0.5)[circle,draw,inner sep=1.5pt]{};








\coordinate (A) at (4,-1.25);
\coordinate (B) at ($(A)+ (-2,0)$) ;
\coordinate (C) at ($(A)+ (-4.5,0)+(\r,0)$);
\coordinate (D) at ($(C)+(-\r,\r)$);
\coordinate (E) at (-0.5,0);
\coordinate (F) at  ($(E)+ (\r,\r)$) ;
\coordinate (G) at  ($(F)+ (\b-0.5-\r,0)$) ;
\coordinate (H) at (\b,3*\r);
\coordinate (J) at (4,\r);

\coordinate (K) at (A)++(1,1);



\draw [black, line width=2pt, ->] plot [smooth] coordinates {(A) (B) };
\draw [black, line width=2pt] plot [smooth] coordinates {(B) (C) };
\draw[black, line width=2pt] (C) arc (270:180:\r) ;
\draw [black, line width=2pt] plot [smooth] coordinates {(D)  (E)  };


\draw[black, line width=2pt] (E) arc (180:90:\r) ;
\draw [black, line width=2pt] plot [smooth] coordinates {(F) (J)  };






















\end{tikzpicture}%
